Grid-Forming Vector Current Control FRT Modes Under Symmetrical and Asymmetrical Faults

Recent research has shown that operating grid-connected converters using the grid-forming vector current control (GFVCC) scheme offers significant benefits, including the simplicity and modularity of the control architecture, as well as enabling a seamless transition from PLL-based grid-following control to grid-forming. An important aspect of any grid-connected converter control strategy is the handling of grid-fault scenarios such as symmetrical and asymmetrical short-circuit faults. This paper presents several fault ride-through (FRT) strategies for GFVCC that enable the converter to provide fault current and stay synchronized to the grid while respecting the converter hardware limitations and retaining grid-forming behavior. The converter control scheme is extended in a modular manner to include negative-sequence loops, and the proposed FRT strategies address both symmetrical and asymmetrical faults. The proposed FRT strategies are analyzed through case studies, including infinite-bus setups and multi-unit grids.

==> images/gfvcc_overview.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2024.01.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpicdraw (0,-0.28125) rectangle (0.84375,0.28125)\dpicstop
\draw (0.421875,0) node{\shortstack{Virtual\\%
Synchronous\\%
Condenser}};
\dpicdraw[line width=1bp,draw=gray](0.0125,-0.29375)
 --(0.85625,-0.29375)
 --(0.85625,0.26875)\dpicstop
\filldraw[line width=0bp](-0.1,0.115625)
 --(0,0.140625)
 --(-0.1,0.165625) --cycle\dpicstop
\dpicdraw (-0.5625,0.140625)
 --(-0.022906,0.140625)\dpicstop
\draw (-0.292703,0.140625) node[left=-2bp]{$\boldsymbol{v}_{\mathrm{pcc},\mathrm{dq+}}\qquad$};
\filldraw[line width=0bp](-0.1,-0.165625)
 --(0,-0.140625)
 --(-0.1,-0.115625) --cycle\dpicstop
\dpicdraw (-0.5625,-0.140625)
 --(-0.022906,-0.140625)\dpicstop
\draw (-0.292703,-0.140625) node[left=-2bp]{$\boldsymbol{v}_{\mathrm{set},\mathrm{dq+}}\qquad$};
\dpicdraw (0,-1.125) rectangle (0.84375,-0.5625)\dpicstop
\draw (0.421875,-0.84375) node{\shortstack{Virtual\\%
Current\\%
Source}};
\dpicdraw[line width=1bp,draw=gray](0.0125,-1.1375)
 --(0.85625,-1.1375)
 --(0.85625,-0.575)\dpicstop
\dpicdraw[fill=black](-0.375,-0.84375) circle (0.005906in)\dpicstop
\dpicdraw[fill=black](-0.1875,-0.140625) circle (0.005906in)\dpicstop
\filldraw[line width=0bp](-0.1,-0.68125)
 --(0,-0.65625)
 --(-0.1,-0.63125) --cycle\dpicstop
\dpicdraw (-0.1875,-0.140625)
 --(-0.1875,-0.65625)
 --(-0.022906,-0.65625)\dpicstop
\dpicdraw[fill=black](-0.375,0.140625) circle (0.005906in)\dpicstop
\dpicdraw (-0.375,0.140625)
 --(-0.375,-0.114931)\dpicstop
\dpicdraw (-0.375,-0.109375)
 ..controls (-0.357741,-0.109375) and (-0.34375,-0.123366)
 ..(-0.34375,-0.140625)
 ..controls (-0.34375,-0.157884) and (-0.357741,-0.171875)
 ..(-0.375,-0.171875)\dpicstop
\dpicdraw (-0.375,-0.166319)
 --(-0.375,-0.84375)\dpicstop
\filldraw[line width=0bp](-0.1,-0.86875)
 --(0,-0.84375)
 --(-0.1,-0.81875) --cycle\dpicstop
\dpicdraw (-0.375,-0.84375)
 --(-0.022906,-0.84375)\dpicstop
\filldraw[line width=0bp](-0.1,-1.05625)
 --(0,-1.03125)
 --(-0.1,-1.00625) --cycle\dpicstop
\dpicdraw (-0.5625,-1.03125)
 --(-0.022906,-1.03125)\dpicstop
\draw (-0.292703,-1.03125) node[left=-2bp]{$\boldsymbol{s}_{\mathrm{set}}\qquad$  };
\filldraw[line width=0bp](0.396875,-0.4625)
 --(0.421875,-0.5625)
 --(0.446875,-0.4625) --cycle\dpicstop
\dpicdraw (0.421875,-0.28125)
 --(0.421875,-0.539594)\dpicstop
\draw (0.421875,-0.410422) node[left=-2bp]{$\Delta\omega_\mathrm{r}$};
\dpicdraw (0,-1.96875) rectangle (0.84375,-1.40625)\dpicstop
\draw (0.421875,-1.6875) node{\shortstack{Negative\\%
Sequence\\%
Control}};
\dpicdraw[line width=1bp,draw=gray](0.0125,-1.98125)
 --(0.85625,-1.98125)
 --(0.85625,-1.41875)\dpicstop
\dpicdraw (-0.375,-0.84375)
 --(-0.375,-1.005556)\dpicstop
\dpicdraw (-0.375,-1)
 ..controls (-0.357741,-1) and (-0.34375,-1.013991)
 ..(-0.34375,-1.03125)
 ..controls (-0.34375,-1.048509) and (-0.357741,-1.0625)
 ..(-0.375,-1.0625)\dpicstop
\dpicdraw (-0.375,-1.056944)
 --(-0.375,-1.5)\dpicstop
\dpicdraw[line width=0.4bp](-0.375,-1.5) circle (0.00109in)\dpicstop
\filldraw[line width=0bp](-0.1,-1.525)
 --(0,-1.5)
 --(-0.1,-1.475) --cycle\dpicstop
\dpicdraw (-0.375,-1.5)
 --(-0.022906,-1.5)\dpicstop
\filldraw[line width=0bp](-0.1,-1.7125)
 --(0,-1.6875)
 --(-0.1,-1.6625) --cycle\dpicstop
\dpicdraw (-0.5625,-1.6875)
 --(-0.022906,-1.6875)\dpicstop
\draw (-0.292703,-1.6875) node[left=-2bp]{$\boldsymbol{v}_{\mathrm{pcc},\mathrm{dq-}}\qquad$  };
\filldraw[line width=0bp](-0.1,-1.9)
 --(0,-1.875)
 --(-0.1,-1.85) --cycle\dpicstop
\dpicdraw (-0.5625,-1.875)
 --(-0.022906,-1.875)\dpicstop
\draw (-0.292703,-1.875) node[left=-2bp]{$\boldsymbol{v}_{\mathrm{set},\mathrm{dq-}}\qquad$  };
\filldraw[line width=0bp](1.30625,-0.86875)
 --(1.40625,-0.84375)
 --(1.30625,-0.81875) --cycle\dpicstop
\dpicdraw (0.84375,-0.84375)
 --(1.383344,-0.84375)\dpicstop
\draw (1.113547,-0.84375) node[above=-2bp]{$\boldsymbol{i}_{\mathrm{vcs},\mathrm{dq}+}$};
\dpicdraw (1.49375,-0.84375) circle (0.034449in)\dpicstop
\draw (1.49375,-0.84375) node{+};
\filldraw[line width=0bp](1.46875,-0.65625)
 --(1.49375,-0.75625)
 --(1.51875,-0.65625) --cycle\dpicstop
\dpicdraw (0.84375,0)
 --(1.49375,0)
 --(1.49375,-0.733344)\dpicstop
\draw (1.16875,0) node[above=-2bp]{$\boldsymbol{i}_{\mathrm{vsc},\mathrm{dq}+}$};
\dpicdraw (2.0625,-1.828125) rectangle (2.90625,-1.265625)\dpicstop
\draw (2.484375,-1.546875) node{\shortstack{Current\\%
Limiter}};
\dpicdraw[line width=1bp,draw=gray](2.075,-1.840625)
 --(2.91875,-1.840625)
 --(2.91875,-1.278125)\dpicstop
\filldraw[line width=0bp](1.9625,-1.43125)
 --(2.0625,-1.40625)
 --(1.9625,-1.38125) --cycle\dpicstop
\dpicdraw (1.49375,-0.93125)
 --(1.49375,-1.40625)
 --(2.039594,-1.40625)\dpicstop
\draw (1.766672,-1.40625) node[above=-2bp]{$\boldsymbol{i}_{\mathrm{dq}+}^\mathrm{ref}$};
\dpicdraw[fill=black](1.49375,-1.20625) circle (0.005906in)\dpicstop
\filldraw[line width=0bp](0.396875,-1.30625)
 --(0.421875,-1.40625)
 --(0.446875,-1.30625) --cycle\dpicstop
\dpicdraw (1.49375,-1.20625)
 --(0.421875,-1.20625)
 --(0.421875,-1.383344)\dpicstop
\filldraw[line width=0bp](1.9625,-1.7125)
 --(2.0625,-1.6875)
 --(1.9625,-1.6625) --cycle\dpicstop
\dpicdraw (0.84375,-1.6875)
 --(1.49375,-1.6875)
 --(1.49375,-1.6875)
 --(2.039594,-1.6875)\dpicstop
\draw (1.766672,-1.6875) node[below=-2bp]{$\boldsymbol{i}_{\mathrm{dq}-}^\mathrm{ref}$};
\dpicdraw (3.421875,-1.828125) rectangle (4.265625,-1.265625)\dpicstop
\draw (3.84375,-1.546875) node{\shortstack{Current\\%
Control}};
\dpicdraw[line width=1bp,draw=gray](3.434375,-1.840625)
 --(4.278125,-1.840625)
 --(4.278125,-1.278125)\dpicstop
\filldraw[line width=0bp](3.321875,-1.43125)
 --(3.421875,-1.40625)
 --(3.321875,-1.38125) --cycle\dpicstop
\dpicdraw (2.90625,-1.40625)
 --(3.398969,-1.40625)\dpicstop
\draw (3.152609,-1.40625) node[above=-2bp]{$\bar{\boldsymbol{i}}_{\mathrm{dq}+}^\mathrm{ref}$};
\filldraw[line width=0bp](3.321875,-1.7125)
 --(3.421875,-1.6875)
 --(3.321875,-1.6625) --cycle\dpicstop
\dpicdraw (2.90625,-1.6875)
 --(3.398969,-1.6875)\dpicstop
\draw (3.152609,-1.6875) node[below=-2bp]{$\bar{\boldsymbol{i}}_{\mathrm{dq}-}^\mathrm{ref}$};
\filldraw[line width=0bp](4.540625,-1.571875)
 --(4.640625,-1.546875)
 --(4.540625,-1.521875) --cycle\dpicstop
\dpicdraw (4.265625,-1.546875)
 --(4.617719,-1.546875)\dpicstop
\draw (4.441672,-1.546875) node[above=-2bp]{$\boldsymbol{v}_\mathrm{ref}$};
\filldraw[line width=0bp](4.029688,-1.165625)
 --(4.054688,-1.265625)
 --(4.079687,-1.165625) --cycle\dpicstop
\dpicdraw (4.054688,-1.242719)
 --(4.054688,-0.890625)\dpicstop
\draw (4.054688,-0.790625) node{$\B{v}_\mathrm{pcc}$};
\filldraw[line width=0bp](3.607812,-1.165625)
 --(3.632813,-1.265625)
 --(3.657813,-1.165625) --cycle\dpicstop
\dpicdraw (3.632813,-1.242719)
 --(3.632813,-0.890625)\dpicstop
\draw (3.632813,-0.790625) node{$\B{i}_\mathrm{c}$};
\end{tikzpicture}%

==> images/sequence_extraction.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2024.01.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\draw (0,0) node(I1)[right=-2bp]{$\boldsymbol{\xi}_\mathrm{abc}$};
\dpicdraw (0.35,0)
 --(0.825,0)\dpicstop
\dpicdraw[fill=black](0.825,0) circle (0.005906in)\dpicstop
\dpicdraw (0.825,0)
 --(0.825,0.375)\dpicstop
\dpicdraw[line width=0.4bp](0.825,0.375) circle (0.00109in)\dpicstop
\filldraw[line width=0bp](1.1,0.35)
 --(1.2,0.375)
 --(1.1,0.4) --cycle\dpicstop
\dpicdraw (0.825,0.375)
 --(1.177094,0.375)\dpicstop
\dpicdraw (1.2,0.1875) rectangle (1.7625,0.5625)\dpicstop
\draw (1.48125,0.375) node{$\B{P}(\theta)$};
\dpicdraw[line width=1bp,draw=gray](1.2125,0.175)
 --(1.775,0.175)
 --(1.775,0.55)\dpicstop
\filldraw[line width=0bp](2.0375,0.35)
 --(2.1375,0.375)
 --(2.0375,0.4) --cycle\dpicstop
\dpicdraw (1.7625,0.375)
 --(2.114594,0.375)\dpicstop
\dpicdraw (2.1375,0.1875) rectangle (2.7,0.5625)\dpicstop
\draw (2.41875,0.375) node{$G_\omega(s)$};
\dpicdraw[line width=1bp,draw=gray](2.15,0.175)
 --(2.7125,0.175)
 --(2.7125,0.55)\dpicstop
\filldraw[line width=0bp](2.975,0.35)
 --(3.075,0.375)
 --(2.975,0.4) --cycle\dpicstop
\dpicdraw (2.7,0.375)
 --(3.052094,0.375)\dpicstop
\draw (3.075,0.375) node[right=-2bp]{$\boldsymbol{\xi}_\mathrm{dq+}$};
\dpicdraw (0.825,0)
 --(0.825,-0.75)\dpicstop
\dpicdraw[line width=0.4bp](0.825,-0.75) circle (0.00109in)\dpicstop
\filldraw[line width=0bp](1.1,-0.775)
 --(1.2,-0.75)
 --(1.1,-0.725) --cycle\dpicstop
\dpicdraw (0.825,-0.75)
 --(1.177094,-0.75)\dpicstop
\dpicdraw (1.2,-0.9375) rectangle (1.7625,-0.5625)\dpicstop
\draw (1.48125,-0.75) node{$\B{P}(-\theta)$};
\dpicdraw[line width=1bp,draw=gray](1.2125,-0.95)
 --(1.775,-0.95)
 --(1.775,-0.575)\dpicstop
\filldraw[line width=0bp](2.0375,-0.775)
 --(2.1375,-0.75)
 --(2.0375,-0.725) --cycle\dpicstop
\dpicdraw (1.7625,-0.75)
 --(2.114594,-0.75)\dpicstop
\dpicdraw (2.1375,-0.9375) rectangle (2.7,-0.5625)\dpicstop
\draw (2.41875,-0.75) node{$G_\omega(s)$};
\dpicdraw[line width=1bp,draw=gray](2.15,-0.95)
 --(2.7125,-0.95)
 --(2.7125,-0.575)\dpicstop
\filldraw[line width=0bp](2.975,-0.775)
 --(3.075,-0.75)
 --(2.975,-0.725) --cycle\dpicstop
\dpicdraw (2.7,-0.75)
 --(3.052094,-0.75)\dpicstop
\draw (3.075,-0.75) node[right=-2bp]{$\boldsymbol{\xi}_\mathrm{dq-}$};
\draw (0,-0.375) node[right=-2bp]{$\theta$};
\dpicdraw (0.35,-0.375)
 --(0.799306,-0.375)\dpicstop
\dpicdraw (0.79375,-0.375)
 ..controls (0.79375,-0.363835) and (0.799706,-0.353519)
 ..(0.809375,-0.347937)
 ..controls (0.819044,-0.342354) and (0.830956,-0.342354)
 ..(0.840625,-0.347937)
 ..controls (0.850294,-0.353519) and (0.85625,-0.363835)
 ..(0.85625,-0.375)\dpicstop
\dpicdraw (0.850694,-0.375)
 --(1.48125,-0.375)\dpicstop
\dpicdraw[fill=black](1.48125,-0.375) circle (0.005906in)\dpicstop
\filldraw[line width=0bp](1.50625,0.0875)
 --(1.48125,0.1875)
 --(1.45625,0.0875) --cycle\dpicstop
\dpicdraw (1.48125,-0.375)
 --(1.48125,0.164594)\dpicstop
\filldraw[line width=0bp](1.45625,-0.4625)
 --(1.48125,-0.5625)
 --(1.50625,-0.4625) --cycle\dpicstop
\dpicdraw (1.48125,-0.375)
 --(1.48125,-0.539594)\dpicstop
\filldraw[line width=0bp](1.709375,-0.4)
 --(1.809375,-0.375)
 --(1.709375,-0.35) --cycle\dpicstop
\dpicdraw (1.48125,-0.375)
 --(1.786469,-0.375)\dpicstop
\dpicdraw (1.809375,-0.515625) rectangle (2.090625,-0.234375)\dpicstop
\draw (1.95,-0.375) node{$s$};
\dpicdraw[line width=1bp,draw=gray](1.821875,-0.528125)
 --(2.103125,-0.528125)
 --(2.103125,-0.246875)\dpicstop
\dpicdraw (2.090625,-0.375)
 --(2.41875,-0.375)\dpicstop
\dpicdraw[fill=black](2.41875,-0.375) circle (0.005906in)\dpicstop
\filldraw[line width=0bp](2.44375,0.0875)
 --(2.41875,0.1875)
 --(2.39375,0.0875) --cycle\dpicstop
\dpicdraw (2.41875,-0.375)
 --(2.41875,0.164594)\dpicstop
\filldraw[line width=0bp](2.39375,-0.4625)
 --(2.41875,-0.5625)
 --(2.44375,-0.4625) --cycle\dpicstop
\dpicdraw (2.41875,-0.375)
 --(2.41875,-0.539594)\dpicstop
\draw (2.56875,-0.375) node{$\omega$};
\end{tikzpicture}%

